Faster Dynamic Maximal Independent Set against Adaptive Adversaries

We study the fully dynamic maximal independent set (MIS) problem: maintaining an MIS in an undirected graph on $n$ vertices with at most $m$ edges under edge insertions and deletions. Against an oblivious adversary, which fixes the edge update sequence in advance, the randomized algorithms of Behnezhad et al. (2019) and Chechik and Zhang (2019) achieve polylogarithmic update time. Against an adaptive adversary, which may choose each update after observing the previously reported MISs, the best previously known update bound was $O(m^{2/3})$, given by the deterministic algorithm of Gupta and Khan (2018, 2021). Assuming the combinatorial Boolean matrix multiplication hypothesis, Bernstein et al. (2026) proved that any combinatorial algorithm against an adaptive adversary requires at least $m^{1/2-o(1)}$ update time even under edge insertions alone, leaving a polynomial gap between upper and lower bounds. We present a randomized fully dynamic MIS algorithm with $\widetilde O(m^{5/8})=\widetilde O(m^{2/3-1/24})$ update time against adaptive adversaries. This gives the first polynomial improvement over the $m^{2/3}$ bound for adaptive fully dynamic MIS.

==> figures/data-structures-three-layer.tex <==
% Three-layer domination data structures (Figure 5).
% Self-contained palette; uses the manuscript's \lo, \mi, \hi, and \mis.
% Arrows orient undirected graph edges toward an MIS witness.
\definecolor{domHigh}{RGB}{91,75,145}
\definecolor{domMid}{RGB}{43,120,144}
\definecolor{domLow}{RGB}{70,133,96}
\definecolor{domCandidate}{RGB}{196,121,25}
\definecolor{domSecondary}{RGB}{187,69,96}
\begin{tikzpicture}[
  x=1cm,y=1cm,>=stealth,font=\small,line cap=round,
  set/.style={rounded corners=6pt,line width=.9pt},
  vertex/.style={circle,draw=black!43,fill=white,
    minimum size=3.6mm,inner sep=0pt,line width=.4pt},
  selected/.style={vertex,minimum size=4.9mm,
    text=white,font=\scriptsize},
  high/.style={selected,draw=domHigh,fill=domHigh},
  middle/.style={selected,draw=domMid,fill=domMid},
  low/.style={selected,draw=domLow,fill=domLow},
  primary/.style={vertex,minimum size=4.9mm,draw=domCandidate,
    text=domCandidate!75!black,font=\scriptsize},
  secondary/.style={vertex,minimum size=4.9mm,draw=domSecondary,
    text=domSecondary!75!black,font=\scriptsize},
  edge/.style={draw=black!25,line width=.5pt,
    shorten <=1.9mm,shorten >=1.9mm},
  sample/.style={->,draw=domCandidate,line width=.95pt},
  middle witness/.style={->,draw=domMid,line width=.95pt},
  note/.style={font=\scriptsize,inner sep=1pt},
  list arc/.style={draw=domCandidate!85!black,line width=.6pt},
]
  % Three degree classes; contextual vertices share the central space.
  \fill[domHigh!7,rounded corners=5pt] (0,5.75) rectangle (15.7,8.08);
  \fill[domMid!6,rounded corners=5pt]  (0,2.90) rectangle (15.7,5.50);
  \fill[domLow!7,rounded corners=5pt]  (0,0) rectangle (15.7,2.65);
  \node[anchor=west,font=\bfseries,text=domHigh] at (.24,7.77) {$V_\hi$};
  \node[anchor=west,font=\bfseries,text=domMid] at (.24,5.16) {$V_\mi$};
  \node[anchor=west,font=\bfseries,text=domLow] at (.24,2.32) {$V_\lo$};

  \draw[set,draw=domHigh,fill=domHigh!10]
    (1.15,6.10) rectangle (6.35,7.75);
  \draw[set,draw=domCandidate,fill=domCandidate!9]
    (1.15,.35) rectangle (6.35,1.99);
  \draw[set,draw=domMid,fill=domMid!10]
    (9.35,3.38) rectangle (14.55,5.03);
  \draw[set,draw=domSecondary,fill=domSecondary!8]
    (9.35,.35) rectangle (14.55,1.99);
  \draw[set,draw=domLow,fill=domLow!10]
    (6.70,.35) rectangle (9.00,1.99);
  \node[anchor=west,font=\bfseries,text=domHigh]
    at (1.40,7.46) {$\mis_\hi$};
  \node[anchor=west,font=\bfseries,text=domCandidate]
    at (1.40,1.70) {$C_1$};
  \node[anchor=west,font=\bfseries,text=domMid]
    at (9.60,4.74) {$\mis_\mi$};
  \node[anchor=west,font=\bfseries,text=domSecondary]
    at (9.60,1.70) {$C_2$};
  \node[font=\bfseries,text=domLow]
    at (7.85,1.70) {$\mis_\lo$};

  % Coordinates allow the faint contextual graph to be drawn behind nodes.
  \coordinate (px1) at (1.90,6.80);
  \coordinate (px2) at (3.75,6.99);
  \coordinate (px3) at (5.60,6.75);
  \coordinate (pv1) at (2.30,.88);
  \coordinate (pv2) at (3.75,1.08);
  \coordinate (pv3) at (5.60,.88);
  \coordinate (pm1) at (10.10,3.92);
  \coordinate (pm2) at (11.95,4.12);
  \coordinate (pm3) at (13.80,3.92);
  \coordinate (pz1) at (10.50,.88);
  \coordinate (pz2) at (11.95,1.08);
  \coordinate (pz3) at (13.80,.88);
  % One irregular pool replaces the two separate outer vertex groups.
  \coordinate (ph1) at (7.20,6.55);
  \coordinate (ph2) at (7.65,7.55);
  \coordinate (ph3) at (9.15,6.30);
  \coordinate (ph4) at (9.80,7.35);
  \coordinate (pw) at (7.15,4.35);
  \coordinate (pt1) at (6.95,3.30);
  \coordinate (pt2) at (8.60,3.85);
  \coordinate (pt3) at (8.25,4.95);
  \coordinate (pll) at (7.25,.95);
  \coordinate (plr) at (8.45,.95);
  \coordinate (pl1) at (6.60,2.35);
  \coordinate (pl2) at (9.10,2.35);

  % Ordinary graph edges: no MIS--MIS edge and no forbidden candidate edge.
  % Internal edges are allowed inside C1 and C2.
  \foreach \a/\b in {
    ph1/ph2,ph1/ph3,ph2/ph4,ph3/ph4,
    ph1/px3,ph2/px3,ph1/pm1,ph3/pm2,ph4/pm3,
    pv1/pv2,pv2/pv3,pz1/pz2,pz2/pz3,
    pv2/px3,pv3/px3,
    pt1/pw,pt2/pw,pt3/pw,pt2/pt3,
    pt1/pll,pt2/pm1,pt3/pm1,pt3/px3,
    pl1/pll,pl2/plr,pl1/pl2,
    pv3/ph1,pz2/pt2%
  } {
    \draw[edge] (\a) -- (\b);
  }
  \foreach \p in {ph1,ph2,ph3,ph4,pt1,pt2,pt3,pl1,pl2}
    \node[vertex] at (\p) {};
  \node[vertex,font=\scriptsize] (w) at (pw) {$w$};
  \node[high] (x1) at (px1) {$x_1$};
  \node[high] (x2) at (px2) {$x_2$};
  \node[high] (x3) at (px3) {$x_3$};
  \node[primary] (v1) at (pv1) {$v_1$};
  \node[primary] (v2) at (pv2) {$v_2$};
  \node[primary] (v3) at (pv3) {$v_3$};
  \node[middle] (m1) at (pm1) {$y_1$};
  \node[middle] (m2) at (pm2) {$y_2$};
  \node[middle] (m3) at (pm3) {$y_3$};
  \node[secondary] (z1) at (pz1) {$z_1$};
  \node[secondary] (z2) at (pz2) {$z_2$};
  \node[secondary] (z3) at (pz3) {$z_3$};
  \node[low] at (pll) {$\ell_1$};
  \node[low] at (plr) {$\ell_2$};

  % Three well-separated vertices in each highlighted set.
  \draw[sample] (v1) -- (x1);
  \draw[sample] (v1) -- (x2);
  \draw[sample] (v2) -- (x2);
  \draw[sample] (v3) -- (x2);

  % Middle rows also own sampled high lists; the reverse copy shares its coin.
  \draw[sample] (w) -- (x2);
  \draw[sample] (w) -- (x3);
  % The thin arcs group sampled edges near their common endpoint.
  % These are set annotations, not additional graph edges.
  \draw[list arc] ($(px2)+(-116:.95)$)
    arc[start angle=-116,end angle=-26,radius=.95];
  \node[note,text=domCandidate!85!black,anchor=south west]
    at (4.62,6.52) {$R_{x_2}^\hi$};
  \draw[list arc] ($(pv1)+(69:1.50)$)
    arc[start angle=69,end angle=101,radius=1.50];
  \node[note,text=domCandidate!85!black,anchor=west]
    at (2.98,2.34) {$A_{v_1}^\hi$};
  \draw[list arc] ($(pw)+(117:.90)$)
    arc[start angle=117,end angle=148,radius=.90];
  \node[note,text=domCandidate!85!black,anchor=south west]
    at (6.90,5.18) {$A_w^\hi$};

  % Ordinary graph edges highlighted only to illustrate C2 membership.
  \draw[middle witness] (z1) -- (m1);
  \draw[middle witness] (z1) -- (m2);
  \draw[middle witness] (z2) -- (m2);
  \draw[middle witness] (z3) -- (m2);
  \draw[middle witness] (z3) -- (m3);

  \node[font=\scriptsize,text=domCandidate!85!black]
    at (3.75,.14) {$d_\lo=d_\mi=0$};
  \node[font=\scriptsize,text=domSecondary!85!black]
    at (11.95,.14) {$d_\lo=0,\quad d_\mi>0$};

  % Compact key, with ordinary graph edges kept visually subordinate.
  \node[high,minimum size=3.6mm] at (.58,-.48) {};
  \node[anchor=west,font=\scriptsize] at (.89,-.48) {in MIS};
  \draw[black!32,line width=.5pt] (3.05,-.48) -- (3.61,-.48);
  \node[anchor=west,font=\scriptsize] at (3.80,-.48) {other graph edges};
  \draw[sample] (7.20,-.48) -- (7.76,-.48);
  \node[anchor=west,font=\scriptsize] at (7.95,-.48) {sampled high edges};
  \draw[middle witness] (11.82,-.48) -- (12.38,-.48);
  \node[anchor=west,font=\scriptsize] at (12.57,-.48) {middle domination};
\end{tikzpicture}


==> figures/maximality-restoration-modes.tex <==
% Mode overview for the m^{5/8} algorithm. Uses the paper's ds* palette.
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,line cap=round,line join=round,
  mrm mode/.style={circle,minimum size=20mm,inner sep=2pt,
    line width=1pt,align=center,font=\small\bfseries},
  mrm terminal/.style={double=white,double distance=1.8pt},
  mrm arrow/.style={-{Stealth[length=2.5mm,width=1.8mm]},
    line width=.85pt,draw=dsInk,shorten <=2pt,shorten >=2pt},
  mrm condition/.style={align=center,fill=white,inner sep=3pt},
  mrm note/.style={align=center,font=\footnotesize,text=dsInk}
]
  \node[mrm mode,draw=dsInk,fill=dsLayerMid] (mrm-entry) at (6.3,3.4)
    {After\\preparation};
  \node[mrm note,above=5pt] at (mrm-entry.north)
    {One threshold test: $B=m^{1/2}$};
  \node[mrm mode,draw=dsCOne,fill=dsCOne!9] (mrm-regular) at (3.1,0)
    {Regular\\mode};
  \node[mrm mode,draw=dsHighSet,fill=dsHighSet!8] (mrm-flush) at (9.5,0)
    {Flush\\mode};
  \node[mrm mode,mrm terminal,minimum size=17mm,
    draw=dsInk,fill=dsLayerMid] (mrm-finish) at (6.3,-2.65)
    {Finish\\update};

  % The choice is made once. Initialization details are in the caption/text.
  \draw[mrm arrow] (mrm-entry.west) to[out=180,in=90]
    node[mrm condition,pos=.48,above left=2pt] {$|C_1|<B$}
    (mrm-regular.north);
  \draw[mrm arrow] (mrm-entry.east) to[out=0,in=90]
    node[mrm condition,pos=.48,above right=2pt] {$|C_1|\geq B$}
    (mrm-flush.north);

  % Smooth self-loop with its label outside the curve.
  \draw[mrm arrow] (mrm-regular.145)
    to[out=145,in=215,looseness=3.2] (mrm-regular.215);
  \node[mrm note,anchor=east,inner sep=0pt,text width=30mm]
    at ([xshift=-10mm]mrm-regular.west)
    {$Q\neq\emptyset$\\[3pt]Remove from $Q$\\the vertex with\\highest priority;\\process its request.};
  \draw[mrm arrow] (mrm-regular.south) to[out=270,in=180]
    node[mrm condition,pos=.55,below left=3pt] {$Q=\emptyset$}
    (mrm-finish.west);

  % A flush terminates after completing the reconstruction described in text.
  \draw[mrm arrow] (mrm-flush.south) to[out=270,in=0]
    node[mrm condition,pos=.55,below right=3pt] {$C_1=Q=\emptyset$}
    (mrm-finish.east);
  % Add invisible space on the right, so the picture is centered on x=6.3.
  % The left annotation remains within the picture's bounding box.
  \path let \p1=(current bounding box.west), \p2=(mrm-entry.center)
    in ({2*\x2-\x1},0);
\end{tikzpicture}

